VoxelSage: Tool-Augmented 3D CT Analysis and Simulator-Shielded Sequential Resection Planning for Liver Tumors

Preoperative liver-tumor assessment requires segmentation, physical-space measurement, visual evidence, and resection planning from the same three-dimensional CT volume. Existing tools often handle these steps separately, while language models cannot reliably compute physical measurements from CT. To provide an integrated workflow, we present VoxelSage, a multi-modal system for two- and three-dimensional visualization, liver-tumor analysis, and preoperative resection planning. Its dual-port architecture separates language-model orchestration from image computation: Port A interprets requests and selects skills, while Port B applies them to CT volumes and segmentation masks and returns structured results. Keeping physical measurements in Port B prevents the LLM from computing them directly and reduces the risk of fabricated numerical results. Eight built-in skills support quantitative analysis, visual evidence generation, three-dimensional reconstruction, segmentation refinement, and sequential resection planning; user-defined skills can extend these functions. For sequence planning, a behavior-cloned neural ranker orders candidate resection targets, while a simulator-based shield checks them against predefined constraints. Across 256 unseen simulator scenes, this approach reduced mean simulated time from 34.274 to 33.388 min (0.886 min, 2.59%) and mean simulated blood loss from 300.847 to 183.852 mL (116.995 mL, 38.89%) relative to a deterministic baseline. These results demonstrate system integration and simulator-level performance, not clinical efficacy or safety. The public implementation is available at https://github.com/ZJUMAI/VoxelSage.

==> figures/learned_ordering_pipeline.tex <==
\begin{tikzpicture}[
    >={Stealth[length=2.5mm]},
    font=\rmfamily\scriptsize,
    stage/.style={
        draw, rectangle, rounded corners=2pt,
        minimum width=2.45cm, minimum height=1.18cm,
        text width=2.22cm, align=center, inner sep=2pt,
        line width=0.5pt,
    },
    emphasis/.style={
        stage, line width=0.8pt, fill=gray!8,
    },
    shared/.style={
        draw, rectangle, rounded corners=2pt, dashed,
        minimum width=7.4cm, minimum height=0.82cm,
        text width=7.1cm, align=center, inner sep=2pt,
        line width=0.6pt,
    },
    flowarrow/.style={->, line width=0.5pt, draw=black},
    sharedlink/.style={line width=0.4pt, draw=black!65, dashed},
]

\node[anchor=west, font=\rmfamily\small\bfseries] at (0,4.08)
    {A\quad Offline teacher labelling and behaviour cloning};
\node[stage] (off-state) at (1.23,3.05)
    {State $s_t$\\+ up to $K$ targets};
\node[stage, right=0.30cm of off-state] (off-clone)
    {One cloned environment\\per candidate};
\node[stage, right=0.30cm of off-clone] (off-action)
    {Execute macro target $g$\\+ frozen S-tail};
\node[stage, right=0.30cm of off-action] (off-outcome)
    {Episode time and blood\\+ exact-safe status};
\node[emphasis, right=0.30cm of off-outcome] (off-label)
    {Teacher-selected\\candidate label};
\node[emphasis, right=0.30cm of off-label] (off-ranker)
    {Behaviour cloning\\$\rightarrow$ frozen ranker $\pi^{\mathrm R}$};

\draw[flowarrow] (off-state) -- (off-clone);
\draw[flowarrow] (off-clone) -- (off-action);
\draw[flowarrow] (off-action) -- (off-outcome);
\draw[flowarrow] (off-outcome) -- (off-label);
\draw[flowarrow] (off-label) -- (off-ranker);

\node[shared] (shared-rule) at ($(off-action.south)!0.5!(off-outcome.south)+(0,-0.88cm)$) {%
    \textbf{Shared frozen rollout rule:} simulator, S-tail, and budget predicate\\[-1pt]
    $B_{\mathrm{budget}}=B_{S,\mathrm{condition}}+M_B$; automatic clamp/unclamp
};
\draw[sharedlink] (off-action.south) -- (shared-rule.north west);
\draw[sharedlink] (off-outcome.south) -- (shared-rule.north east);

\node[anchor=west, font=\rmfamily\small\bfseries] at (0,0.62)
    {B\quad Online shielded execution};
\node[stage] (on-state) at (1.23,-0.42)
    {State $s_t$\\+ the same targets};
\node[emphasis, right=0.30cm of on-state] (on-ranker)
    {Deployed ranker $\pi^{\mathrm R}$\\orders candidates};
\node[stage, right=0.30cm of on-ranker] (on-shield)
    {Verify ranked prefix\\until pass or exhaustion};
\node[emphasis, right=0.30cm of on-shield] (on-admit)
    {First exact-safe target\\or fail closed};
\node[stage, right=0.30cm of on-admit] (on-transfer)
    {Shortest transfer\\+ cut/seal};
\node[stage, right=0.30cm of on-transfer] (on-next)
    {Next state\\$s_{t+1}$};

\draw[flowarrow] (on-state) -- (on-ranker);
\draw[flowarrow] (on-ranker) -- (on-shield);
\draw[flowarrow] (on-shield) -- (on-admit);
\draw[flowarrow] (on-admit) -- (on-transfer);
\draw[flowarrow] (on-transfer) -- (on-next);
\draw[sharedlink] (shared-rule.south) -- (on-shield.north);

\end{tikzpicture}

